Load Shifting Versus Manual Frequency Reserve: Which One is More Appealing to Flexible Loads?

This paper investigates how a thermostatically controlled load can deliver flexibility either in form of manual frequency restoration reserves (mFRR) or load shifting, and which one is financially more appealing to such a load. A supermarket freezer is considered as a representative flexible load, and a grey-box model describing its temperature dynamics is developed using real data from a supermarket in Denmark. Taking into account price and activation uncertainties, a two-stage stochastic mixed-integer linear program is formulated to maximize the flexibility value from the freezer. For practical reasons, we propose a linear policy to determine regulating power bids, and then linearize the mFRR activation conditions through the McCormick relaxation approach. For computational ease, we develop a decomposition technique, splitting the problem to a set of smaller subproblems, one per scenario. Examined on an out-of-sample simulation based on real Danish spot and balancing market prices in 2022, load shifting shows to be more profitable than mFRR provision, but is also more consequential for temperature deviations in the freezer.

==> tex/figures/timeline_mfrr_variables_tikz.tex <==
\documentclass[crop,tikz]{standalone}
\usepackage[usenames]{color} %used for font color
\usepackage{amssymb} %maths
\usepackage{amsmath} %maths
\usepackage[utf8]{inputenc} %useful to type directly diacritic characters
\usepackage{tikz}
\usetikzlibrary{calc,arrows,patterns,intersections}
\usetikzlibrary{shapes.multipart}
\usepackage{pgfplots}
\usepgfplotslibrary{fillbetween}
\pgfmathdeclarefunction{gauss}{2}{%
  \pgfmathparse{1/(#2*sqrt(2*pi))*exp(-((x-#1)^2)/(2*#2^2))}%
}
\begin{document}
\definecolor{RectangleColor}{RGB}{197,224,180}
\definecolor{LightBlue}{RGB}{173, 216, 230}

\begin{tikzpicture}[scale=0.75,every text node part/.style={align=center}]

  % Legend box with LightBlue color
%\node[draw, rectangle, fill=LightBlue, rounded corners=3pt, minimum width=3cm, minimum height=0.7cm, align=center] at (13.5,6) {\textbf{Load shifting}};  
  % Legend box with RectangleColor
%\node[draw, rectangle,fill=RectangleColor, rounded corners=3pt, minimum width=3cm, minimum height=0.7cm, align=center] at (9,6) {\textbf{mFRR market}};

  \draw[rounded corners, fill=RectangleColor, very thick] (0, 3) rectangle (4, 5) node[midway]{\Large mFRR \\ \Large bidding};
  \node at (2,2) {\Large  $p_{h}^{\rm{r},\uparrow}$};
  \draw[dashed, black, line width=1.5pt] (4.5,-1) -- (4.5,5);
  \node at (4.5,-2) {\Large D$-$1};
  \node at (4.5,-2.7) {\large (9:30am)};
  \node[align=center, draw=none, fill=none, rotate=90] at (4.8,2.1) {mFRR market gate closure};

  \draw[dashed, black, line width=1.5pt] (7,-1) -- (7,5);
  \node at (7,-2) {\Large D$-$1};
  \node at (7,-2.7) {\large (12:00pm)};
  \node[align=center, draw=none, fill=none, rotate=90] at (6.7,2.5) {Day-ahead market gate closure};
  \draw[rounded corners, fill=LightBlue, very thick] (7.375, 1) rectangle (11.375, 3) node[midway]{\Large Load  \\ \Large shifting};
  \node at (9.375,0) {\Large  $p_{h}^{\text{Base}}$};

  \draw[rounded corners, fill=RectangleColor, very thick] (12, 3) rectangle (16, 5) node[midway]{\Large Regulating  \\ \Large power \\ \Large bidding};
  \node at (14,2) { \Large $\lambda_{h,\omega}^{\text{bid}}$};
  \draw[dashed, black, line width=1.5pt] (16.25,-1) -- (16.25,5);
  \node[align=center, draw=none, fill=none, rotate=90] at (16.65,3.2) {Deadline for regulating bid submission};
  \node at (16.25,-2) {\Large D$-$1};
  \node at (16.25,-2.7) {\large (5:00pm)};

  \draw[rounded corners, fill=RectangleColor, very thick] (17.5, 3) rectangle (21.5, 5) node[midway]{\Large mFRR \\ \Large activation};
  \node at (19.5,2) {\Large $\Gamma_{h,\omega}$};
  % {\Large $\Bigl( \bm{p}^{\rm{r},\uparrow}, \bm{\lambda}_{\omega}^{\text{bid}}, \bm{p}_{\omega}^{b,\uparrow}, \bm{p}_{\omega}^{b,\downarrow}, \bm{s}_{\omega}, \bm{T}_{\omega}^{c}, \bm{T}_{\omega}^{f}, \notag \\ \quad & \quad \bm{T}_{\omega}^{c, B}, \bm{T}_{\omega}^{f,B}, \bm{\phi}_{\omega}, \bm{g}_{\omega} \Bigr)$};
  \node at (19.5,-2) {\Large D};
  \node at (19.5,-2.7) {\large (12pm -- 12am)};


  % Right arrow
  \node (source) at (0, -1) {};
  \node (destination) at (24,-1){};
  \draw[->, line width=0.65mm, black](source)--(destination);


\end{tikzpicture}






\end{document}
